GRB 130427A: a Nearby Ordinary Monster

Long-duration Gamma-Ray Bursts (GRBs) are an extremely rare outcome of the collapse of massive stars, and are typically found in the distant Universe. Because of its intrinsic luminosity ($L\sim 3 \times 10^{53}$ erg s$^{-1}$) and its relative proximity ($z=0.34$), GRB 130427A was a unique event that reached the highest fluence observed in the gamma-ray band. Here we present a comprehensive multiwavelength view of GRB 130427A with Swift, the 2-m Liverpool and Faulkes telescopes and by other ground-based facilities, highlighting the evolution of the burst emission from the prompt to the afterglow phase. The properties of GRB 130427A are similar to those of the most luminous, high-redshift GRBs, suggesting that a common central engine is responsible for producing GRBs in both the contemporary and the early Universe and over the full range of GRB isotropic energies.

==> (inline-0) <==
\begin{tabular}{rrccc}
\hline
\tsta        & Time interval &          Flux         &    Magnitude       & Filter \\
\hline
    s        &       s       &          mJy          &       mag          &        \\
\hline
      531.3  &      19.8     & 111.71  $\pm$ 41.54   &  11.48 $\pm$ 0.56  &  $b$   \\
      705.2  &      19.7     &  30.25  $\pm$  1.04   &  12.90 $\pm$ 0.04  &  $b$   \\
      877.1  &      19.7     &  23.12  $\pm$  0.71   &  13.19 $\pm$ 0.04  &  $b$   \\
     1202.9  &      19.7     &  16.05  $\pm$  0.48   &  13.59 $\pm$ 0.03  &  $b$   \\
     1376.9  &      19.7     &  13.11  $\pm$  0.39   &  13.81 $\pm$ 0.03  &  $b$   \\
     1549.3  &      19.7     &  11.28  $\pm$  0.34   &  13.97 $\pm$ 0.04  &  $b$   \\
     1721.3  &      19.6     &  10.22  $\pm$  0.32   &  14.08 $\pm$ 0.04  &  $b$   \\
     1894.7  &      19.7     &   9.96  $\pm$  0.31   &  14.10 $\pm$ 0.04  &  $b$   \\
   214507.9  &    6340.9     &  0.076  $\pm$  0.013  &  19.40 $\pm$ 0.18  &  $b$   \\
   271079.9  &   24046.0     &  0.048  $\pm$  0.009  &  19.88 $\pm$ 0.21  &  $b$   \\
   358368.0  &   23153.4     &  0.026  $\pm$  0.004  &  20.55 $\pm$ 0.16  &  $b$   \\
   461774.3  &   46475.9     &  0.020  $\pm$  0.003  &  20.81 $\pm$ 0.16  &  $b$   \\
   519400.6  &     428.8     &  0.026  $\pm$  0.005  &  20.55 $\pm$ 0.21  &  $b$   \\
   611734.9  &   23645.7     &  0.016  $\pm$  0.003  &  21.05 $\pm$ 0.19  &  $b$   \\
   728222.7  &   68475.9     &  0.017  $\pm$  0.003  &  21.03 $\pm$ 0.22  &  $b$   \\
   849077.3  &   35320.8     &  0.012  $\pm$  0.003  &  21.40 $\pm$ 0.28  &  $b$   \\
   963459.9  &   80954.7     &  0.011  $\pm$  0.002  &  21.47 $\pm$ 0.20  &  $b$   \\
  1101871.9  &  110119.4     &  0.012  $\pm$  0.002  &  21.37 $\pm$ 0.21  &  $b$   \\
  1269219.5  &  128289.1     &  0.008  $\pm$  0.002  &  21.79 $\pm$ 0.29  &  $b$   \\
  1442233.5  &   93695.0     &  0.013  $\pm$  0.002  &  21.33 $\pm$ 0.21  &  $b$   \\
  1615186.9  &  144686.9     &  0.009  $\pm$  0.005  &  21.62 $\pm$ 0.49  &  $b$   \\
  1799842.9  &  150091.8     &  0.009  $\pm$  0.003  &  21.70 $\pm$ 0.30  &  $b$   \\
  2008110.9  &  206950.9     &  0.012  $\pm$  0.003  &  21.37 $\pm$ 0.24  &  $b$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S3.} Continued}.

\newpage

\begin{table*}
\footnotesize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Time interval &            Flux       &        Magnitude       &   Filter   \\
\hline
    s      &       s       &          mJy          &           mag          &            \\
\hline
      506.3  &      19.8  &  52.75   $\pm$  18.58   &  11.19  $\pm$  0.35  &  $u$   \\
      680.3  &       5.9  &  25.06   $\pm$   1.61   &  12.00  $\pm$  0.07  &  $u$   \\
      852.4  &      19.7  &  21.97   $\pm$   0.73   &  12.14  $\pm$  0.04  &  $u$   \\
     1178.1  &      19.7  &  14.55   $\pm$   0.44   &  12.59  $\pm$  0.04  &  $u$   \\
     1352.2  &      19.7  &  11.68   $\pm$   0.34   &  12.83  $\pm$  0.03  &  $u$   \\
     1524.0  &      19.7  &  10.67   $\pm$   0.31   &  12.93  $\pm$  0.03  &  $u$   \\
     1696.3  &      19.7  &   9.42   $\pm$   0.29   &  13.06  $\pm$  0.04  &  $u$   \\
     1870.0  &      19.7  &   8.52   $\pm$   0.26   &  13.17  $\pm$  0.04  &  $u$   \\
    54067.8  &      93.6  &   0.335  $\pm$   0.017  &  16.69  $\pm$  0.06  &  $u$   \\
    59780.3  &      83.7  &   0.281  $\pm$   0.018  &  16.88  $\pm$  0.07  &  $u$   \\
   140625.7  &      25.7  &   0.113  $\pm$   0.021  &  17.86  $\pm$  0.20  &  $u$   \\
   214423.1  &   11801.4  &   0.049  $\pm$   0.005  &  18.76  $\pm$  0.13  &  $u$   \\
   294833.7  &     143.7  &   0.044  $\pm$   0.007  &  18.89  $\pm$  0.17  &  $u$   \\
   358106.2  &   23165.6  &   0.028  $\pm$   0.002  &  19.38  $\pm$  0.10  &  $u$   \\
   461504.8  &   41819.3  &   0.016  $\pm$   0.002  &  20.01  $\pm$  0.14  &  $u$   \\
   514722.8  &   10921.3  &   0.025  $\pm$   0.005  &  19.48  $\pm$  0.20  &  $u$   \\
   611315.7  &   30848.3  &   0.013  $\pm$   0.001  &  20.22  $\pm$  0.12  &  $u$   \\
   717016.8  &   11200.7  &   0.016  $\pm$   0.002  &  20.01  $\pm$  0.17  &  $u$   \\
   795865.5  &   83118.5  &   0.011  $\pm$   0.001  &  20.40  $\pm$  0.13  &  $u$   \\
   884045.8  &   79408.9  &   0.007  $\pm$   0.001  &  20.81  $\pm$  0.23  &  $u$   \\
   980566.2  &   63564.7  &   0.008  $\pm$   0.001  &  20.69  $\pm$  0.15  &  $u$   \\
  1101440.8  &  110128.2  &   0.009  $\pm$   0.001  &  20.59  $\pm$  0.18  &  $u$   \\
  1218440.7  &   69083.4  &   0.003  $\pm$   0.001  &  21.91  $\pm$  0.45  &  $u$   \\
  1356456.8  &  121447.2  &   0.005  $\pm$   0.001  &  21.25  $\pm$  0.22  &  $u$   \\
  1530645.2  &  142918.7  &   0.006  $\pm$   0.001  &  21.02  $\pm$  0.25  &  $u$   \\
  1759348.6  &  173006.9  &   0.005  $\pm$   0.001  &  21.18  $\pm$  0.24  &  $u$   \\
  1945016.0  &  178788.1  &   0.003  $\pm$   0.001  &  21.67  $\pm$  0.33  &  $u$   \\
  2187205.5  &   27676.8  &   0.002  $\pm$   0.002  &  22.38  $\pm$  0.93  &  $u$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S3.} Continued}.

\newpage 

\begin{table*}
\footnotesize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Time interval &              Flux       &      Magnitude      &  Filter \\
\hline
    s      &     s     &            mJy          &         mag         &         \\
\hline
    556.8  &     20.0  &     52.22 $\pm$   13.70 &   11.52 $\pm$  0.27 & $white$ \\
    729.7  &     20.0  &     28.38 $\pm$   11.16 &   12.18 $\pm$  0.39 & $white$ \\
    924.4  &    150.0  &     18.79 $\pm$    4.55 &   12.63 $\pm$  0.26 & $white$ \\
 271152.9  &  24121.4  &     0.041 $\pm$   0.003 &   19.28 $\pm$  0.09 & $white$ \\
 358629.3  &  23141.3  &     0.028 $\pm$   0.002 &   19.67 $\pm$  0.06 & $white$ \\
 462042.5  &  46641.4  &     0.019 $\pm$   0.001 &   20.10 $\pm$  0.07 & $white$ \\
 519834.3  &    428.8  &     0.018 $\pm$   0.002 &   20.13 $\pm$  0.12 & $white$ \\
 612153.5  &  23645.9  &     0.014 $\pm$   0.001 &   20.43 $\pm$  0.09 & $white$ \\
 728641.2  &  68476.1  &     0.013 $\pm$   0.002 &   20.52 $\pm$  0.16 & $white$ \\
 849450.8  &  35125.5  &     0.011 $\pm$   0.002 &   20.68 $\pm$  0.13 & $white$ \\
 963818.3  &  80879.6  &     0.008 $\pm$   0.001 &   21.04 $\pm$  0.09 & $white$ \\
1102303.2  & 110109.7  &     0.008 $\pm$   0.001 &   21.03 $\pm$  0.11 & $white$ \\
1269632.1  & 128173.5  &     0.009 $\pm$   0.001 &   20.88 $\pm$  0.10 & $white$ \\
1442664.2  &  93347.3  &     0.008 $\pm$   0.001 &   21.00 $\pm$  0.12 & $white$ \\
1615440.4  &    248.8  &     0.004 $\pm$   0.002 &   21.88 $\pm$  0.43 & $white$ \\
1800201.6  & 150031.8  &     0.007 $\pm$   0.001 &   21.19 $\pm$  0.12 & $white$ \\
2008439.3  & 206801.2  &     0.006 $\pm$   0.001 &   21.28 $\pm$  0.11 & $white$ \\
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S3.} Continued}.

\newpage 

\begin{table*}
\footnotesize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Time interval &            Flux       &        Magnitude       &  Filter     \\
\hline
    s      &    s     &          mJy          &           mag          &            \\
\hline
      353.1  &      50.0  &  34.74   $\pm$   6.30   &  11.16  $\pm$  0.20  &  $w1$  \\
      482.0  &      19.7  &  32.06   $\pm$   1.03   &  11.25  $\pm$  0.04  &  $w1$  \\
      656.0  &      19.7  &  21.16   $\pm$   0.60   &  11.70  $\pm$  0.03  &  $w1$  \\
      828.1  &      19.7  &  16.80   $\pm$   0.47   &  11.95  $\pm$  0.03  &  $w1$  \\
     1153.9  &      19.7  &  10.77   $\pm$   0.32   &  12.43  $\pm$  0.04  &  $w1$  \\
     1327.9  &      19.7  &   9.71   $\pm$   0.29   &  12.54  $\pm$  0.04  &  $w1$  \\
     1499.8  &      19.7  &   8.34   $\pm$   0.26   &  12.71  $\pm$  0.04  &  $w1$  \\
     1672.1  &      19.7  &   7.11   $\pm$   0.23   &  12.88  $\pm$  0.04  &  $w1$  \\
     1845.7  &      19.7  &   6.76   $\pm$   0.22   &  12.94  $\pm$  0.04  &  $w1$  \\
    22815.1  &    1194.5  &   0.653  $\pm$   0.007  &  15.47  $\pm$  0.01  &  $w1$  \\
    47984.9  &     182.5  &   0.297  $\pm$   0.012  &  16.33  $\pm$  0.05  &  $w1$  \\
    53830.4  &     232.7  &   0.223  $\pm$   0.009  &  16.64  $\pm$  0.05  &  $w1$  \\
    59602.1  &     173.7  &   0.219  $\pm$   0.011  &  16.66  $\pm$  0.06  &  $w1$  \\
   128683.9  &   11937.3  &   0.075  $\pm$   0.004  &  17.83  $\pm$  0.07  &  $w1$  \\
   214259.1  &   11885.6  &   0.030  $\pm$   0.002  &  18.81  $\pm$  0.11  &  $w1$  \\
   236774.5  &   13349.6  &   0.041  $\pm$   0.004  &  18.48  $\pm$  0.13  &  $w1$  \\
   265634.6  &   18809.6  &   0.024  $\pm$   0.002  &  19.08  $\pm$  0.13  &  $w1$  \\
   363955.3  &   24048.8  &   0.014  $\pm$   0.002  &  19.67  $\pm$  0.13  &  $w1$  \\
   444708.8  &   35515.3  &   0.008  $\pm$   0.002  &  20.32  $\pm$  0.23  &  $w1$  \\
   502837.9  &   22755.6  &   0.012  $\pm$   0.002  &  19.81  $\pm$  0.14  &  $w1$  \\
   618246.5  &   23802.0  &   0.009  $\pm$   0.002  &  20.10  $\pm$  0.19  &  $w1$  \\
   802790.8  &   76130.4  &   0.010  $\pm$   0.002  &  19.95  $\pm$  0.15  &  $w1$  \\
   890059.6  &   57528.8  &   0.006  $\pm$   0.002  &  20.57  $\pm$  0.29  &  $w1$  \\
   993711.0  &   40534.5  &   0.007  $\pm$   0.001  &  20.39  $\pm$  0.19  &  $w1$  \\
  1131487.8  &   98462.9  &   0.005  $\pm$   0.001  &  20.90  $\pm$  0.20  &  $w1$  \\
  1275703.7  &  127929.6  &   0.004  $\pm$   0.002  &  21.13  $\pm$  0.29  &  $w1$  \\
  1448766.3  &  126581.8  &   0.004  $\pm$   0.001  &  20.95  $\pm$  0.21  &  $w1$  \\
  1621349.3  &   52161.3  &   0.005  $\pm$   0.001  &  20.76  $\pm$  0.30  &  $w1$  \\
  1794872.4  &  162196.8  &   0.002  $\pm$   0.001  &  21.78  $\pm$  0.38  &  $w1$  \\
  2014458.7  &  195819.5  &   0.004  $\pm$   0.001  &  21.09  $\pm$  0.23  &  $w1$  \\
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S3.} Continued}.

\newpage 

\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Time interval &            Flux       &        Magnitude       &  Filter \\
\hline
    s      &    s     &          mJy          &           mag          &       \\
\hline
      353.1  &      50.0  &  34.13   $\pm$   4.96   &  11.04  $\pm$  0.17  &  $m2$  \\
      457.4  &      19.7  &  30.34   $\pm$   0.87   &  11.17  $\pm$  0.04  &  $m2$  \\
      630.8  &      19.7  &  21.01   $\pm$   0.59   &  11.57  $\pm$  0.03  &  $m2$  \\
      803.4  &      19.7  &  16.65   $\pm$   0.48   &  11.82  $\pm$  0.04  &  $m2$  \\
     1129.2  &      19.7  &  10.41   $\pm$   0.34   &  12.33  $\pm$  0.04  &  $m2$  \\
     1303.1  &      19.7  &   9.337  $\pm$   0.31   &  12.45  $\pm$  0.04  &  $m2$  \\
     1475.2  &      19.7  &   8.067  $\pm$   0.28   &  12.61  $\pm$  0.04  &  $m2$  \\
     1647.4  &      19.7  &   7.130  $\pm$   0.26   &  12.74  $\pm$  0.05  &  $m2$  \\
     1821.1  &     176.3  &   6.797  $\pm$   0.22   &  12.79  $\pm$  0.04  &  $m2$  \\
     1997.4  &      15.2  &   6.246  $\pm$   0.27   &  12.88  $\pm$  0.05  &  $m2$  \\
    47550.8  &     428.7  &   0.264  $\pm$   0.009  &  16.32  $\pm$  0.04  &  $m2$  \\
    53475.6  &     349.8  &   0.193  $\pm$   0.008  &  16.66  $\pm$  0.05  &  $m2$  \\
    59336.5  &     260.7  &   0.196  $\pm$   0.011  &  16.64  $\pm$  0.07  &  $m2$  \\
    87292.1  &     180.3  &   0.110  $\pm$   0.009  &  17.26  $\pm$  0.10  &  $m2$  \\
    98763.5  &    5907.9  &   0.104  $\pm$   0.007  &  17.33  $\pm$  0.09  &  $m2$  \\
   122321.9  &   12191.3  &   0.059  $\pm$   0.003  &  17.95  $\pm$  0.06  &  $m2$  \\
   139989.5  &     375.8  &   0.053  $\pm$   0.005  &  18.07  $\pm$  0.12  &  $m2$  \\
   173759.1  &   11782.3  &   0.045  $\pm$   0.004  &  18.24  $\pm$  0.11  &  $m2$  \\
   196860.3  &     144.0  &   0.032  $\pm$   0.006  &  18.62  $\pm$  0.22  &  $m2$  \\
   221262.8  &   15506.9  &   0.033  $\pm$   0.004  &  18.58  $\pm$  0.15  &  $m2$  \\
   249788.6  &   15840.9  &   0.028  $\pm$   0.004  &  18.73  $\pm$  0.15  &  $m2$  \\
   283890.8  &     273.8  &   0.026  $\pm$   0.004  &  18.82  $\pm$  0.18  &  $m2$  \\
   363616.4  &   24067.6  &   0.017  $\pm$   0.002  &  19.28  $\pm$  0.12  &  $m2$  \\
   444349.9  &   35669.7  &   0.013  $\pm$   0.002  &  19.61  $\pm$  0.15  &  $m2$  \\
   502317.7  &   23096.3  &   0.009  $\pm$   0.001  &  19.95  $\pm$  0.16  &  $m2$  \\
   617743.7  &   23967.1  &   0.008  $\pm$   0.001  &  20.13  $\pm$  0.18  &  $m2$  \\
   734000.3  &   68784.9  &   0.007  $\pm$   0.002  &  20.26  $\pm$  0.26  &  $m2$  \\
   843514.9  &   46539.8  &   0.006  $\pm$   0.001  &  20.42  $\pm$  0.21  &  $m2$  \\
   946786.2  &   87218.6  &   0.007  $\pm$   0.001  &  20.26  $\pm$  0.14  &  $m2$  \\
  1130971.3  &   98643.9  &   0.005  $\pm$   0.001  &  20.61  $\pm$  0.16  &  $m2$  \\
  1275202.4  &  128217.1  &   0.003  $\pm$   0.001  &  21.15  $\pm$  0.27  &  $m2$  \\
  1448249.9  &  126914.6  &   0.003  $\pm$   0.001  &  21.12  $\pm$  0.23  &  $m2$  \\
  1621063.5  &   52243.3  &   0.003  $\pm$   0.001  &  21.00  $\pm$  0.33  &  $m2$  \\
  1794370.2  &  162459.1  &   0.002  $\pm$   0.001  &  21.35  $\pm$  0.27  &  $m2$  \\
  2014064.7  &  195913.4  &   0.003  $\pm$   0.001  &  21.13  $\pm$  0.20  &  $m2$  \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S3.} Continued}.

\newpage 

\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Time interval &            Flux       &        Magnitude       &   Filter     \\
\hline
    s      &    s     &          mJy          &           mag          &            \\
\hline
      353.1  &      50.0  &  29.93   $\pm$   5.21   &  11.16  $\pm$  0.20  &  $w2$  \\
      408.6  &      19.7  &  29.27   $\pm$   0.91   &  11.18  $\pm$  0.04  &  $w2$  \\
      582.1  &      19.7  &  19.99   $\pm$   0.55   &  11.60  $\pm$  0.03  &  $w2$  \\
      754.9  &      19.7  &  13.85   $\pm$   0.37   &  12.00  $\pm$  0.03  &  $w2$  \\
     1080.3  &      19.7  &  10.43   $\pm$   0.29   &  12.30  $\pm$  0.04  &  $w2$  \\
     1254.4  &      19.7  &   7.98   $\pm$   0.23   &  12.60  $\pm$  0.04  &  $w2$  \\
     1426.5  &      19.7  &   7.33   $\pm$   0.22   &  12.69  $\pm$  0.04  &  $w2$  \\
     1598.9  &      19.6  &   6.15   $\pm$   0.19   &  12.88  $\pm$  0.04  &  $w2$  \\
     1771.0  &     177.5  &   5.85   $\pm$   0.17   &  12.93  $\pm$  0.04  &  $w2$  \\
     1948.6  &      15.4  &   5.51   $\pm$   0.20   &  13.00  $\pm$  0.05  &  $w2$  \\
    46973.3  &     571.7  &   0.235  $\pm$   0.006  &  16.42  $\pm$  0.03  &  $w2$  \\
    53004.4  &    4461.0  &   0.183  $\pm$   0.005  &  16.69  $\pm$  0.04  &  $w2$  \\
    58983.6  &     347.7  &   0.161  $\pm$   0.007  &  16.83  $\pm$  0.05  &  $w2$  \\
    86277.7  &    1000.0  &   0.103  $\pm$   0.003  &  17.32  $\pm$  0.04  &  $w2$  \\
    97704.2  &    6824.8  &   0.079  $\pm$   0.002  &  17.61  $\pm$  0.03  &  $w2$  \\
   121587.5  &   12484.0  &   0.056  $\pm$   0.002  &  17.98  $\pm$  0.04  &  $w2$  \\
   139481.7  &     501.7  &   0.052  $\pm$   0.003  &  18.07  $\pm$  0.07  &  $w2$  \\
   172695.6  &   12662.9  &   0.035  $\pm$   0.002  &  18.48  $\pm$  0.04  &  $w2$  \\
   195811.2  &   18792.7  &   0.028  $\pm$   0.002  &  18.71  $\pm$  0.09  &  $w2$  \\
   220854.4  &   15776.7  &   0.026  $\pm$   0.003  &  18.80  $\pm$  0.12  &  $w2$  \\
   249610.0  &   15820.9  &   0.020  $\pm$   0.002  &  19.09  $\pm$  0.15  &  $w2$  \\
   283612.0  &     273.8  &   0.019  $\pm$   0.003  &  19.13  $\pm$  0.17  &  $w2$  \\
   363277.5  &   24068.6  &   0.013  $\pm$   0.002  &  19.55  $\pm$  0.12  &  $w2$  \\
   443990.9  &   35769.8  &   0.009  $\pm$   0.001  &  19.97  $\pm$  0.13  &  $w2$  \\
   501625.9  &   23519.8  &   0.008  $\pm$   0.001  &  20.09  $\pm$  0.12  &  $w2$  \\
   617076.2  &   24133.1  &   0.007  $\pm$   0.001  &  20.13  $\pm$  0.12  &  $w2$  \\
   711248.4  &   22746.2  &   0.005  $\pm$   0.001  &  20.59  $\pm$  0.21  &  $w2$  \\
   790112.9  &   65517.9  &   0.006  $\pm$   0.001  &  20.29  $\pm$  0.11  &  $w2$  \\
   878285.9  &   68494.2  &   0.003  $\pm$   0.001  &  21.06  $\pm$  0.23  &  $w2$  \\
   992498.7  &   41147.9  &   0.004  $\pm$   0.001  &  20.80  $\pm$  0.17  &  $w2$  \\
  1205391.8  &   69804.4  &   0.004  $\pm$   0.001  &  20.83  $\pm$  0.15  &  $w2$  \\
  1391283.4  &  138764.5  &   0.003  $\pm$   0.001  &  21.07  $\pm$  0.16  &  $w2$  \\
  1541102.2  &  131900.6  &   0.003  $\pm$   0.001  &  21.07  $\pm$  0.20  &  $w2$  \\
  1793702.7  &  162768.5  &   0.003  $\pm$   0.001  &  21.05  $\pm$  0.16  &  $w2$  \\
  2013540.1  &  195989.7  &   0.003  $\pm$   0.001  &  21.09  $\pm$  0.18  &  $w2$  \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S3.} Continued}.

\newpage 

\begin{table*}
\begin{center}
\footnotesize
\begin{tabular}{crrcccc}
\hline
%~\ \
 Instrument  &   \tsta    &    \tsto  &     N$_{\rm H}$     &    $\Gamma$      &        Normalization                    & $\chi^2$ (d.o.f.) \\ 
%~\\                                                                                     
\hline                                                                                    
%~\\                                                                                     
             &      s     &     s     & 10$^{22}$ cm$^{-2}$ &                  & ph cm$^{-2}$ s$^{-1}$ keV$^{-1}$ @ 50~keV  &             \\ 
%~\\                                                                                       
\hline                                                                                    
BAT          &     0.0    &      2.8  &        -          &  1.27 $\pm$ 0.03  &           0.45  $\pm$ 0.01              &  0.98 (57)  \\ 
BAT          &     2.8    &      4.0  &        -          &  1.47 $\pm$ 0.04  &           0.39  $\pm$ 0.01              &  1.74 (57)  \\  
BAT          &     4.0    &      5.0  &        -          &  0.95 $\pm$ 0.03  &           1.15  $\pm$ 0.02              &  1.10 (57)  \\ 
BAT          &     5.0    &      6.0  &        -          &  0.82 $\pm$ 0.02  &           2.36  $\pm$ 0.04              &  1.91 (57)  \\ 
BAT          &     6.0    &      6.5  &        -          &  0.92 $\pm$ 0.03  &           2.22  $\pm$ 0.04              &  1.48 (57)  \\ 
BAT          &     6.5    &      7.0  &        -          &  0.83 $\pm$ 0.03  &           2.87  $\pm$ 0.05              &  1.49 (57)  \\ 
BAT          &     7.0    &      7.5  &        -          &  0.82 $\pm$ 0.03  &           2.91  $\pm$ 0.05              &  1.31 (57)  \\ 
BAT          &     7.5    &      8.0  &        -          &  0.79 $\pm$ 0.03  &           3.17  $\pm$ 0.05              &  1.48 (57)  \\ 
BAT          &     8.0    &      8.5  &        -          &  0.81 $\pm$ 0.03  &           3.12  $\pm$ 0.05              &  1.55 (57)  \\ 
BAT          &     8.5    &      9.0  &        -          &  0.85 $\pm$ 0.03  &           3.15  $\pm$ 0.05              &  1.58 (57)  \\ 
BAT          &     9.0    &      9.4  &        -          &  0.86 $\pm$ 0.03  &           2.98  $\pm$ 0.05              &  1.47 (57)  \\ 
BAT          &     9.4    &      9.9  &        -          &  0.84 $\pm$ 0.03  &           3.03  $\pm$ 0.05              &  1.28 (57)  \\ 
BAT          &     9.9    &     10.4  &        -          &  0.84 $\pm$ 0.03  &           2.92  $\pm$ 0.05              &  1.58 (57)  \\ 
BAT          &    10.4    &     10.9  &        -          &  0.96 $\pm$ 0.03  &           2.82  $\pm$ 0.05              &  1.43 (57)  \\ 
BAT          &    10.9    &     11.4  &        -          &  1.01 $\pm$ 0.03  &           2.58  $\pm$ 0.05              &  1.87 (57)  \\ 
BAT          &    11.4    &     12.5  &        -          &  1.42 $\pm$ 0.03  &           1.28  $\pm$ 0.02              &  2.04 (57)  \\ 
BAT          &    12.5    &     14.9  &        -          &  1.61 $\pm$ 0.03  &           0.68  $\pm$ 0.01              &  1.39 (57)  \\ 
BAT          &    14.9    &     19.9  &        -          &  1.77 $\pm$ 0.03  &           0.41  $\pm$ 0.01              &  0.96 (57)  \\ 
BAT          &    19.9    &     24.9  &         -         &  2.20 $\pm$ 0.06  &           0.094 $\pm$ 0.003             &  0.56 (57)  \\
BAT          &    24.9    &     32.9  &         -         &  2.36 $\pm$ 0.06  &           0.073 $\pm$ 0.002             &  0.94 (57)  \\
BAT          &    32.9    &     41.9  &         -         &  2.06 $\pm$ 0.08  &           0.038 $\pm$ 0.002             &  1.18 (57)  \\
BAT          &    41.9    &     51.2  &         -         &  2.04 $\pm$ 0.11  &           0.025 $\pm$ 0.002             &  0.97 (57)  \\
BAT          &    51.2    &     61.2  &         -         &  1.90 $\pm$ 0.11  &           0.023 $\pm$ 0.001             &  0.60 (57)  \\
BAT          &    61.2    &     73.2  &         -         &  2.00 $\pm$ 0.12  &           0.019 $\pm$ 0.001             &  1.13 (57)  \\
BAT          &    73.2    &     87.2  &         -         &  1.97 $\pm$ 0.12  &           0.016 $\pm$ 0.001             &  1.02 (57)  \\
BAT          &    87.2    &    103.2  &         -         &  1.88 $\pm$ 0.11  &           0.015 $\pm$ 0.001             &  0.96 (57)  \\
BAT          &   103.2    &    119.4  &         -         &  1.92 $\pm$ 0.11  &           0.015 $\pm$ 0.001             &  1.28 (57)  \\
BAT          &   119.4    &    122.7  &         -         &  1.71 $\pm$ 0.14  &           0.030 $\pm$ 0.003             &  1.35 (57)  \\
BAT          &   122.7    &    125.7  &         -         &  1.65 $\pm$ 0.10  &           0.053 $\pm$ 0.003             &  1.09 (57)  \\
BAT          &   125.7    &    127.7  &         -         &  1.62 $\pm$ 0.10  &           0.069 $\pm$ 0.004             &  1.05 (57)  \\
\hline
\end{tabular}
\begin{tabular}{crrcccc}
\hline
%~\\
 Instrument  &   \tsta    &    \tsto  &     N$_{\rm H}$     &    $\Gamma$      &        Normalization                    &    $\chi^2$ (d.o.f.)    \\ 
%~\\                                                    
\hline                                                  
%~\\                                                    
             &      s     &     s     & 10$^{22}$ cm$^{-2}$ &                  & ph cm$^{-2}$ s$^{-1}$ keV$^{-1}$ @ 50~keV &                          \\ 
%~\\                                                    
\hline                                                  
%~\\                                                                                  
BAT          &   127.7    &    129.7  &         -         &  1.67 $\pm$ 0.10  &           0.072 $\pm$ 0.004            &               0.72 (57)  \\
BAT          &   129.7    &    131.7  &         -         &  1.61 $\pm$ 0.09  &           0.074 $\pm$ 0.004            &               1.04 (57)  \\
BAT          &   131.7    &    133.7  &         -         &  1.64 $\pm$ 0.10  &           0.065 $\pm$ 0.004            &               0.72 (57)  \\
BAT          &   133.7    &    135.7  &         -         &  1.73 $\pm$ 0.09  &           0.066 $\pm$ 0.003            &               1.25 (57)  \\
BAT          &   135.7    &    137.7  &         -         &  1.69 $\pm$ 0.08  &           0.072 $\pm$ 0.003            &               0.88 (57)  \\
BAT          &   137.7    &    139.7  &         -         &  1.69 $\pm$ 0.08  &           0.072 $\pm$ 0.003            &               1.14 (57)  \\
BAT          &   139.7    &    141.7  &         -         &  1.77 $\pm$ 0.07  &           0.067 $\pm$ 0.003            &               0.68 (57)  \\
BAT          &   141.7    &    143.7  &         -         &  1.68 $\pm$ 0.08  &           0.061 $\pm$ 0.003            &               1.04 (57)  \\
BAT          &   143.7    &    145.7  &         -         &  1.83 $\pm$ 0.08  &           0.052 $\pm$ 0.002            &               0.74 (57)  \\
BAT          &   145.7    &    147.7  &         -         &  1.84 $\pm$ 0.07  &           0.051 $\pm$ 0.002            &               1.10 (57)  \\
BAT          &   147.7    &    149.7  &         -         &  1.77 $\pm$ 0.07  &           0.052 $\pm$ 0.002            &               0.74 (57)  \\
BAT          &   149.7    &    151.7  &         -         &  1.83 $\pm$ 0.07  &           0.050 $\pm$ 0.002            &               0.99 (57)  \\
BAT          &   151.7    &    153.7  &         -         &  1.87 $\pm$ 0.07  &           0.045 $\pm$ 0.002            &               0.88 (57)  \\
BAT          &   153.7    &    155.7  &         -         &  1.82 $\pm$ 0.07  &           0.044 $\pm$ 0.002            &               0.90 (57)  \\
BAT          &   155.7    &    157.7  &         -         &  1.96 $\pm$ 0.07  &           0.038 $\pm$ 0.002            &               0.88 (57)  \\
BAT          &   157.7    &    159.7  &         -         &  1.93 $\pm$ 0.07  &           0.038 $\pm$ 0.001            &               0.73 (57)  \\
BAT          &   159.7    &    161.7  &         -         &  1.94 $\pm$ 0.07  &           0.038 $\pm$ 0.001            &               1.14 (57)  \\
BAT          &   161.7    &    163.7  &         -         &  1.93 $\pm$ 0.07  &           0.034 $\pm$ 0.001            &               0.93 (57)  \\
BAT          &   163.7    &    165.7  &         -         &  1.90 $\pm$ 0.07  &           0.035 $\pm$ 0.001            &               0.63 (57)  \\
BAT          &   165.7    &    167.7  &         -         &  1.90 $\pm$ 0.07  &           0.033 $\pm$ 0.001            &               0.86 (57)  \\
BAT          &   167.7    &    169.7  &         -         &  1.99 $\pm$ 0.08  &           0.030 $\pm$ 0.001            &               0.58 (57)  \\
BAT          &   169.7    &    171.7  &         -         &  1.95 $\pm$ 0.08  &           0.029 $\pm$ 0.001            &               1.14 (57)  \\
BAT          &   171.7    &    173.7  &         -         &  2.01 $\pm$ 0.08  &           0.026 $\pm$ 0.001            &               0.88 (57)  \\
BAT          &   173.7    &    175.7  &         -         &  1.96 $\pm$ 0.08  &           0.026 $\pm$ 0.001            &               0.63 (57)  \\
BAT          &   175.7    &    177.7  &         -         &  2.01 $\pm$ 0.08  &           0.025 $\pm$ 0.001            &               1.02 (57)  \\
BAT          &   177.7    &    179.7  &         -         &  1.96 $\pm$ 0.09  &           0.024 $\pm$ 0.001            &               0.81 (57)  \\
BAT          &   179.7    &    181.7  &         -         &  2.02 $\pm$ 0.09  &           0.024 $\pm$ 0.001            &               0.73 (57)  \\
BAT          &   181.7    &    183.7  &         -         &  2.14 $\pm$ 0.09  &           0.022 $\pm$ 0.001            &               0.66 (57)  \\
BAT          &   183.7    &    185.7  &         -         &  2.09 $\pm$ 0.09  &           0.024 $\pm$ 0.001            &               0.84 (57)  \\
BAT          &   185.7    &    195.7  &         -         &  2.12 $\pm$ 0.05  &           0.022 $\pm$ 0.001            &               0.75 (57)  \\
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S4.} Continued.}

\newpage 

\begin{table*}
\begin{center}
\footnotesize
\begin{tabular}{crrccccc}
\hline
%~\\
 Instrument  &   \tsta    &    \tsto  &     N$_{\rm H}$     &    $\Gamma$      &        Normalization                  &    $\chi^2$ (d.o.f.)    \\ 
%~\\
\hline                      
%~\\
             &      s     &     s     & 10$^{22}$ cm$^{-2}$ &                  & ph cm$^{-2}$ s$^{-1}$ keV$^{-1}$ @ 1~keV &                          \\ 
%~\\
\hline                      
%~\\                                                                 
~\\                                                                                               
BAT + XRT-WT &   195      &    250    &  0.30 $\pm$ 0.02  &  2.21 $\pm$ 0.01  &         79    $\pm$ 2                  &  1.59 (331)  \\
BAT + XRT-WT &   250      &    300    &  0.13 $\pm$ 0.02  &  2.06 $\pm$ 0.02  &         23    $\pm$ 1                  &  1.12 (299)  \\
BAT + XRT-WT &   300      &    350    &  0.06 $\pm$ 0.02  &  2.00 $\pm$ 0.02  &         13.7  $\pm$ 0.7                &  1.26 (286)  \\
BAT + XRT-WT &   350      &    400    &  0.04 $\pm$ 0.06  &  1.90 $\pm$ 0.02  &          7.9  $\pm$ 0.4                &  1.20 (247)  \\
BAT + XRT-WT &   400      &    450    &  0.04 $\pm$ 0.02  &  1.84 $\pm$ 0.02  &          5.3  $\pm$ 0.3                &  1.08 (251)  \\
BAT + XRT-WT &   450      &    550    &  0.08 $\pm$ 0.02  &  1.82 $\pm$ 0.02  &          3.9  $\pm$ 0.2                &  1.35 (330)  \\
BAT + XRT-WT &   550      &    650    &  0.14 $\pm$ 0.02  &  1.80 $\pm$ 0.02  &          3.1  $\pm$ 0.1                &  1.21 (308)  \\
BAT + XRT-WT &   650      &    850    &  0.14 $\pm$ 0.01  &  1.82 $\pm$ 0.01  &          2.4  $\pm$ 0.1                &  1.22 (391)  \\
BAT + XRT-WT &   850      &    990    &  0.14 $\pm$ 0.01  &  1.76 $\pm$ 0.02  &          1.66 $\pm$ 0.04               &  1.06 (377)  \\
~\\                                                                                                                   
XRT-WT       &   990      &   1230    &  0.09 $\pm$ 0.01  &  1.59 $\pm$ 0.03  &          1.22 $\pm$ 0.03               &  0.94 (378)  \\
XRT-WT       &  1230      &   1530    &  0.10 $\pm$ 0.01  &  1.64 $\pm$ 0.03  &          0.93 $\pm$  0.02              &  1.12 (401)  \\
XRT-WT       &  1530      &   1830    &  0.10 $\pm$ 0.01  &  1.66 $\pm$ 0.03  &          0.72 $\pm$  0.02              &  1.04 (359)  \\
XRT-WT       &  1830      &   1963    &  0.10 $\pm$ 0.01  &  1.64 $\pm$ 0.05  &          0.59 $\pm$  0.03              &  1.13 (206)  \\
XRT-WT       &  1963      &   2021    &  0.10 $\pm$ 0.01  &  1.66 $\pm$ 0.05  &          0.67 $\pm$  0.03              &  1.06 (219)  \\
~\\                                                                                                                   
XRT-PC       & 22896      & 896016    &  0.06 $\pm$ 0.01  &  1.72 $\pm$ 0.04  &   (1.61 $\pm$ 0.05) $\times 10^{-3}$    &  0.91 (322)  \\
~\\
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S4.} Continued.}

\newpage 

\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Exposure &            Flux       &        Magnitude       &  Filter     \\
\hline
    s      &    s     &           mJy         &           mag          &             \\
\hline
    591.1   &       10.0    &  49.12   $\pm$  0.23   &  12.21  $\pm$  0.01    &  $i'$  \\
    838.9   &       30.0    &  37.26   $\pm$  0.17   &  12.51  $\pm$  0.01    &  $i'$  \\
   1165.9   &       60.0    &  22.87   $\pm$  0.10   &  13.04  $\pm$  0.01    &  $i'$  \\
   2317.9   &       180.0   &  10.55   $\pm$  0.05   &  13.88  $\pm$  0.01    &  $i'$  \\
   2914.3   &       120.0   &   8.53   $\pm$  0.04   &  14.11  $\pm$  0.01    &  $i'$  \\
   3595.3   &       180.0   &   6.97   $\pm$  0.03   &  14.33  $\pm$  0.01    &  $i'$  \\
   4539.1   &       10.20   &   4.69   $\pm$  0.04   &  14.76  $\pm$  0.01    &  $i'$  \\
   4780.3   &       30.0    &   5.09   $\pm$  0.05   &  14.67  $\pm$  0.01    &  $i'$  \\
   5088.1   &       60.0    &   4.65   $\pm$  0.04   &  14.77  $\pm$  0.01    &  $i'$  \\
   5556.1   &       120.0   &   4.61   $\pm$  0.04   &  14.78  $\pm$  0.01    &  $i'$  \\
   6219.1   &       180.0   &   4.12   $\pm$  0.04   &  14.90  $\pm$  0.01    &  $i'$  \\
   6807.1   &       120.0   &   3.90   $\pm$  0.03   &  14.96  $\pm$  0.01    &  $i'$  \\
   7443.1   &       180.0   &   3.53   $\pm$  0.03   &  15.07  $\pm$  0.01    &  $i'$  \\
   8037.1   &       10.0    &   3.69   $\pm$  0.14   &  15.02  $\pm$  0.04    &  $i'$  \\
   8271.1   &       30.0    &   3.36   $\pm$  0.06   &  15.12  $\pm$  0.02    &  $i'$  \\
   8577.1   &       60.0    &   3.30   $\pm$  0.06   &  15.14  $\pm$  0.02    &  $i'$  \\
   9033.1   &       120.0   &   3.07   $\pm$  0.03   &  15.22  $\pm$  0.01    &  $i'$  \\
   9693.1   &       180.0   &   2.99   $\pm$  0.03   &  15.25  $\pm$  0.01    &  $i'$  \\
  10287.1   &       120.0   &   2.93   $\pm$  0.03   &  15.27  $\pm$  0.01    &  $i'$  \\
  10923.1   &       180.0   &   2.80   $\pm$  0.03   &  15.32  $\pm$  0.01    &  $i'$  \\
  11805.1   &       10.0    &   2.29   $\pm$  0.11   &  15.54  $\pm$  0.05    &  $i'$  \\
  12051.1   &       30.0    &   2.24   $\pm$  0.06   &  15.56  $\pm$  0.03    &  $i'$  \\
  12357.1   &       60.0    &   2.33   $\pm$  0.04   &  15.52  $\pm$  0.02    &  $i'$  \\
  12819.1   &       120.0   &   2.33   $\pm$  0.04   &  15.52  $\pm$  0.02    &  $i'$  \\
  13479.1   &       180.0   &   2.21   $\pm$  0.04   &  15.58  $\pm$  0.02    &  $i'$  \\
  14073.1   &       120.0   &   2.10   $\pm$  0.04   &  15.63  $\pm$  0.02    &  $i'$  \\
  14739.1   &       180.0   &   2.05   $\pm$  0.04   &  15.66  $\pm$  0.02    &  $i'$  \\
  15639.1   &       10.0    &   1.75   $\pm$  0.12   &  15.83  $\pm$  0.07    &  $i'$  \\
  15873.1   &       30.0    &   1.64   $\pm$  0.06   &  15.90  $\pm$  0.04    &  $i'$  \\
  16173.1   &       60.0    &   1.88   $\pm$  0.05   &  15.75  $\pm$  0.03    &  $i'$  \\
  16641.1   &       120.0   &   1.80   $\pm$  0.03   &  15.80  $\pm$  0.02    &  $i'$  \\
  17271.1   &       180.0   &   1.66   $\pm$  0.03   &  15.89  $\pm$  0.02    &  $i'$  \\
 173691.1   &       1500.0  &   0.129  $\pm$  0.006  &  18.66  $\pm$  0.05    &  $i'$  \\   
 220551.1   &       1500.0  &   0.124  $\pm$  0.002  &  18.70  $\pm$  0.02    &  $i'$  \\
\hline
\end{tabular}
\begin{tabular}{rrccc}
\hline
\tsta      & Exposure &            Flux       &        Magnitude       &  Filter     \\
\hline
    s      &    s     &           mJy         &           mag          &             \\
\hline
    310.9   &       10.0    &  91.29  $\pm$  0.17   &  11.553  $\pm$  0.002  &   $r'$  \\
    348.1   &       10.0    &  74.34  $\pm$  0.14   &  11.776  $\pm$  0.002  &   $r'$  \\
    382.9   &       10.0    &  74.27  $\pm$  0.14   &  11.777  $\pm$  0.002  &   $r'$  \\
    754.9   &       30.0    &  34.68  $\pm$  0.06   &  12.604  $\pm$  0.002  &   $r'$  \\
   1047.1   &       60.0    &  22.43  $\pm$  0.04   &  13.077  $\pm$  0.002  &   $r'$  \\
   1477.9   &       120.0   &  12.73  $\pm$  0.02   &  13.692  $\pm$  0.002  &   $r'$  \\
   2073.1   &       180.0   &  10.41  $\pm$  0.02   &  13.910  $\pm$  0.002  &   $r'$  \\
   2731.9   &       120.0   &   7.92   $\pm$  0.02   &  14.207  $\pm$  0.002  &  $r'$  \\
   3328.9   &       180.0   &   6.61   $\pm$  0.02   &  14.403  $\pm$  0.002  &  $r'$  \\
   4279.3   &       30.0    &   5.35   $\pm$  0.03   &  14.634  $\pm$  0.007  &  $r'$  \\
   4699.9   &       30.0    &   5.03   $\pm$  0.03   &  14.700  $\pm$  0.007  &  $r'$  \\
   4972.9   &       60.0    &   4.72   $\pm$  0.02   &  14.768  $\pm$  0.005  &  $r'$  \\
   5373.1   &       120.0   &   4.36   $\pm$  0.02   &  14.856  $\pm$  0.005  &  $r'$  \\
   5968.9   &       180.0   &   4.02   $\pm$  0.01   &  14.944  $\pm$  0.003  &  $r'$  \\
   6625.3   &       120.0   &   3.72   $\pm$  0.02   &  15.027  $\pm$  0.005  &  $r'$  \\
   7207.9   &       180.0   &   3.42   $\pm$  0.01   &  15.119  $\pm$  0.004  &  $r'$  \\
   7786.9   &       30.0    &   3.11   $\pm$  0.08   &  15.223  $\pm$  0.027  &  $r'$  \\
   8191.3   &       30.0    &   3.12   $\pm$  0.04   &  15.220  $\pm$  0.013  &  $r'$  \\
   8466.1   &       60.0    &   3.10   $\pm$  0.02   &  15.225  $\pm$  0.008  &  $r'$  \\
   8860.3   &       120.0   &   2.92   $\pm$  0.02   &  15.289  $\pm$  0.006  &  $r'$  \\
   9453.1   &       180.0   &   2.67   $\pm$  0.01   &  15.380  $\pm$  0.005  &  $r'$  \\
  10107.1   &       120.0   &   2.57   $\pm$  0.02   &  15.430  $\pm$  0.007  &  $r'$  \\
  10684.9   &       180.0   &   2.45   $\pm$  0.01   &  15.483  $\pm$  0.006  &  $r'$  \\
  11563.3   &       30.0    &   2.35   $\pm$  0.03   &  15.525  $\pm$  0.016  &  $r'$  \\
  11968.9   &       30.0    &   2.26   $\pm$  0.03   &  15.567  $\pm$  0.017  &  $r'$  \\
  12241.9   &       60.0    &   2.17   $\pm$  0.02   &  15.615  $\pm$  0.011  &  $r'$  \\
  12633.1   &       120.0   &   2.11   $\pm$  0.02   &  15.644  $\pm$  0.009  &  $r'$  \\
  13231.3   &       180.0   &   2.05   $\pm$  0.02   &  15.675  $\pm$  0.008  &  $r'$  \\
  13888.9   &       120.0   &   1.95   $\pm$  0.02   &  15.730  $\pm$  0.010  &  $r'$  \\
  14493.1   &       180.0   &   1.86   $\pm$  0.01   &  15.783  $\pm$  0.008  &  $r'$  \\
  15384.1   &       30.0    &   1.75   $\pm$  0.07   &  15.844  $\pm$  0.041  &  $r'$  \\
  15793.3   &       30.0    &   1.65   $\pm$  0.04   &  15.910  $\pm$  0.025  &  $r'$  \\
  16060.3   &       60.0    &   1.77   $\pm$  0.03   &  15.833  $\pm$  0.017  &  $r'$  \\
  16468.9   &       120.0   &   1.78   $\pm$  0.02   &  15.824  $\pm$  0.013  &  $r'$  \\
  17035.9   &       180.0   &   1.63   $\pm$  0.02   &  15.923  $\pm$  0.011  &  $r'$  \\
  17671.3   &       120.0   &   1.53   $\pm$  0.02   &  15.995  $\pm$  0.015  &  $r'$  \\
 175258.3   &       1200.0  &   0.123  $\pm$  0.008  &  18.731  $\pm$  0.070  &  $r'$  \\ %*
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S5.} Continued.}

\newpage 

\begin{table*}
\scriptsize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Exposure &            Flux       &        Magnitude       &  Filter     \\
\hline
    s      &    s     &           mJy         &           mag          &             \\
\hline
    526.3   &  10.0  &  38.22  $\pm$  0.10  &  12.513  $\pm$  0.003  &           $V$  \\
   4462.9   &  10.0  &   4.50  $\pm$  0.06  &  14.836  $\pm$  0.013  &           $V$  \\
   7966.3   &  10.0  &   2.39  $\pm$  0.05  &  15.522  $\pm$  0.021  &           $V$  \\
  11740.3   &  10.0  &   1.63  $\pm$  0.04  &  15.941  $\pm$  0.027  &           $V$  \\
  15568.9   &  10.0  &   1.35  $\pm$  0.05  &  16.145  $\pm$  0.042  &           $V$  \\
~\\
    469.3   &       10.0    &  41.29 $\pm$  0.15   & 12.622  $\pm$  0.004  &     $B$  \\
    672.1   &       30.0    &  27.40 $\pm$  0.07   & 13.067  $\pm$  0.003  &     $B$  \\
    928.3   &       60.0    &  18.92 $\pm$  0.03   & 13.469  $\pm$  0.002  &     $B$  \\
   1294.9   &      120.0    &  11.96 $\pm$  0.02   & 13.967  $\pm$  0.002  &     $B$  \\
   1840.3   &      180.0    &   8.36 $\pm$  0.02   & 14.356  $\pm$  0.002  &     $B$  \\
   2562.1   &      120.0    &   5.56 $\pm$  0.02   & 14.798  $\pm$  0.003  &     $B$  \\ % *
   3100.9   &      180.0    &   4.89 $\pm$  0.01   & 14.939  $\pm$  0.003  &     $B$  \\
   4396.3   &       10.0    &   3.83 $\pm$  0.16   & 15.203  $\pm$  0.047  &     $B$  \\
   4618.9   &       30.0    &   3.52 $\pm$  0.03   & 15.294  $\pm$  0.010  &     $B$  \\
   4863.1   &       60.0    &   3.41 $\pm$  0.02   & 15.329  $\pm$  0.007  &     $B$  \\
   5197.3   &      120.0    &   3.36 $\pm$  0.02   & 15.344  $\pm$  0.005  &     $B$  \\
   5736.1   &      180.0    &   3.00 $\pm$  0.01   & 15.468  $\pm$  0.004  &     $B$  \\
   6447.1   &      120.0    &   2.61 $\pm$  0.01   & 15.622  $\pm$  0.006  &     $B$  \\
   6975.1   &      180.0    &   2.51 $\pm$  0.01   & 15.663  $\pm$  0.005  &     $B$  \\
   7965.1   &       10.0    &   1.98 $\pm$  0.05   & 15.921  $\pm$  0.028  &     $B$  \\
   8115.1   &       30.0    &   2.12 $\pm$  0.03   & 15.843  $\pm$  0.017  &     $B$  \\
   8355.1   &       60.0    &   2.09 $\pm$  0.02   & 15.861  $\pm$  0.011  &     $B$  \\
   8691.1   &      120.0    &   2.16 $\pm$  0.02   & 15.826  $\pm$  0.008  &     $B$  \\
   9213.1   &      180.0    &   1.88 $\pm$  0.01   & 15.973  $\pm$  0.007  &     $B$  \\
   9927.1   &      120.0    &   1.83 $\pm$  0.02   & 16.005  $\pm$  0.009  &     $B$  \\
  10455.1   &      180.0    &   1.70 $\pm$  0.01   & 16.086  $\pm$  0.008  &     $B$  \\
  11157.1   &      240.0    &   1.60 $\pm$  0.01   & 16.154  $\pm$  0.007  &     $B$  \\
  11679.1   &       10.0    &   1.67 $\pm$  0.05   & 16.107  $\pm$  0.035  &     $B$  \\
  11883.1   &       30.0    &   1.43 $\pm$  0.03   & 16.276  $\pm$  0.022  &     $B$  \\
  12129.1   &       60.0    &   1.43 $\pm$  0.02   & 16.272  $\pm$  0.016  &     $B$  \\
  12465.1   &      120.0    &   1.52 $\pm$  0.02   & 16.210  $\pm$  0.012  &     $B$  \\
  12999.1   &      180.0    &   1.49 $\pm$  0.01   & 16.224  $\pm$  0.010  &     $B$  \\
  13719.1   &      120.0    &   1.37 $\pm$  0.02   & 16.318  $\pm$  0.015  &     $B$  \\
  14253.1   &      180.0    &   1.35 $\pm$  0.02   & 16.337  $\pm$  0.012  &     $B$  \\
  14979.1   &      240.0    &   1.28 $\pm$  0.02   & 16.389  $\pm$  0.013  &     $B$  \\
  15837.1   &      100.2    &   1.26 $\pm$  0.03   & 16.409  $\pm$  0.023  &     $B$  \\
  16293.1   &      120.0    &   1.14 $\pm$  0.03   & 16.520  $\pm$  0.025  &     $B$  \\
  16809.1   &      180.0    &   1.15 $\pm$  0.02   & 16.513  $\pm$  0.022  &     $B$  \\
  17499.1   &      120.0    &   1.12 $\pm$  0.03   & 16.539  $\pm$  0.029  &     $B$  \\
\hline
\end{tabular}
\end{center}
\end{table*}
\noindent{\footnotesize{\bf Table~S5.} Continued.}

\newpage 

\begin{table*}
\footnotesize
\begin{center}
\begin{tabular}{rrccc}
\hline
\tsta      & Exposure &         Flux          &        Magnitude       &  Filter     \\
\hline
    s      &     s    &          mJy          &           mag          &            \\
\hline
 146703.7  &  600.0   &  0.171  $\pm$  0.002  &  18.356  $\pm$  0.010  &  $i'$   \\
 220285.9  &  600.0   &  0.118  $\pm$  0.002  &  18.759  $\pm$  0.012  &  $i'$   \\
 393591.1  &  600.0   &  0.055  $\pm$  0.002  &  19.594  $\pm$  0.027  &  $i'$   \\
 489248.5  &  600.0   &  0.051  $\pm$  0.001  &  19.664  $\pm$  0.023  &  $i'$   \\
 578223.1  &  900.0   &  0.038  $\pm$  0.001  &  19.988  $\pm$  0.034  &  $i'$   \\
 739861.3  &  900.0   &  0.032  $\pm$  0.001  &  20.175  $\pm$  0.036  &  $i'$   \\
 829746.1  &  900.0   &  0.030  $\pm$  0.005  &  20.247  $\pm$  0.180  &  $i'$   \\
 920669.5  &  900.0   &  0.026  $\pm$  0.010  &  20.400  $\pm$  0.410  &  $i'$   \\
1260787.3  &  900.0   &  0.028  $\pm$  0.002  &  20.312  $\pm$  0.083  &  $i'$   \\
1435981.9  &  900.0   &  0.022  $\pm$  0.001  &  20.576  $\pm$  0.042  &  $i'$   \\
1611121.9  &  900.0   &  0.020  $\pm$  0.001  &  20.673  $\pm$  0.054  &  $i'$   \\
~\\
 139209.1  &  600.0   &  0.148  $\pm$  0.001  &  18.526  $\pm$  0.010  &  $r'$   \\
 144618.1  &  600.0   &  0.143  $\pm$  0.001  &  18.564  $\pm$  0.012  &  $r'$   \\
 149664.1  &  600.0   &  0.131  $\pm$  0.001  &  18.663  $\pm$  0.012  &  $r'$   \\
 221105.5  &  600.0   &  0.085  $\pm$  0.001  &  19.127  $\pm$  0.011  &  $r'$   \\
 392943.7  &  600.0   &  0.046  $\pm$  0.002  &  19.800  $\pm$  0.048  &  $r'$   \\
 488596.9  &  600.0   &  0.038  $\pm$  0.001  &  19.998  $\pm$  0.020  &  $r'$   \\
 577276.3  &  900.0   &  0.032  $\pm$  0.001  &  20.164  $\pm$  0.021  &  $r'$   \\
 738914.5  &  900.0   &  0.033  $\pm$  0.001  &  20.150  $\pm$  0.026  &  $r'$   \\
 828793.3  &  900.0   &  0.030  $\pm$  0.003  &  20.256  $\pm$  0.110  &  $r'$   \\
 919716.7  &  900.0   &  0.024  $\pm$  0.001  &  20.518  $\pm$  0.029  &  $r'$   \\
1259841.1  &  900.0   &  0.021  $\pm$  0.001  &  20.631  $\pm$  0.028  &  $r'$   \\
1435035.7  &  900.0   &  0.028  $\pm$  0.001  &  20.349  $\pm$  0.022  &  $r'$   \\
1610174.5  &  900.0   &  0.021  $\pm$  0.001  &  20.653  $\pm$  0.033  &  $r'$   \\
\hline
\end{tabular}
\begin{tabular}{rrccc}
\hline
\tsta      & Exposure &         Flux          &        Magnitude       &  Filter    \\
\hline
    s      &    s     &          mJy          &          mag           &            \\
\hline                                           
   8802.7  &   420.0  &  3.40   $\pm$  0.13   &  15.108  $\pm$  0.041  &  $i'$  \\
   9330.7  &   600.0  &  3.03   $\pm$  0.06   &  15.233  $\pm$  0.022  &  $i'$  \\
   9988.9  &   600.0  &  2.88   $\pm$  0.04   &  15.289  $\pm$  0.016  &  $i'$  \\
  10978.9  &  1200.0  &  2.77   $\pm$  0.04   &  15.333  $\pm$  0.015  &  $i'$  \\
  12297.1  &  1200.0  &  2.45   $\pm$  0.04   &  15.464  $\pm$  0.016  &  $i'$  \\
  13614.1  &  1200.0  &  2.14   $\pm$  0.03   &  15.613  $\pm$  0.017  &  $i'$  \\
  15331.3  &  1800.0  &  2.03   $\pm$  0.03   &  15.669  $\pm$  0.018  &  $i'$  \\
  17310.1  &  1800.0  &  1.79   $\pm$  0.04   &  15.805  $\pm$  0.027  &  $i'$  \\
  19219.9  &  1800.0  &  1.70   $\pm$  0.03   &  15.858  $\pm$  0.020  &  $i'$  \\
  21660.1  &  2640.0  &  1.41   $\pm$  0.03   &  16.063  $\pm$  0.021  &  $i'$  \\
  24162.1  &  1800.0  &  1.29   $\pm$  0.03   &  16.163  $\pm$  0.024  &  $i'$  \\
  26145.7  &  1800.0  &  1.25   $\pm$  0.03   &  16.194  $\pm$  0.026  &  $i'$  \\
  28130.5  &  1800.0  &  1.19   $\pm$  0.03   &  16.250  $\pm$  0.026  &  $i'$  \\
  30106.3  &  1800.0  &  1.14   $\pm$  0.03   &  16.296  $\pm$  0.027  &  $i'$  \\
  32091.7  &  1800.0  &  1.06   $\pm$  0.03   &  16.371  $\pm$  0.030  &  $i'$  \\
  34733.5  &  3000.0  &  0.94   $\pm$  0.04   &  16.504  $\pm$  0.044  &  $i'$  \\
~\\
   8802.7  &  420.0   &  2.79   $\pm$  0.06   &  15.339  $\pm$  0.024  &  $r'$  \\
   9330.7  &  600.0   &  2.82   $\pm$  0.03   &  15.330  $\pm$  0.012  &  $r'$  \\
   9988.9  &  600.0   &  2.65   $\pm$  0.04   &  15.396  $\pm$  0.015  &  $r'$  \\
  10978.9  &  1200.0  &  2.51   $\pm$  0.04   &  15.456  $\pm$  0.016  &  $r'$  \\
  12297.1  &  1200.0  &  2.20   $\pm$  0.04   &  15.600  $\pm$  0.021  &  $r'$  \\
  13614.1  &  1200.0  &  2.02   $\pm$  0.03   &  15.692  $\pm$  0.017  &  $r'$  \\
  15331.3  &  1800.0  &  1.81   $\pm$  0.02   &  15.812  $\pm$  0.014  &  $r'$  \\
  17310.1  &  1800.0  &  1.62   $\pm$  0.02   &  15.930  $\pm$  0.014  &  $r'$  \\
  19219.9  &  1800.0  &  1.45   $\pm$  0.02   &  16.051  $\pm$  0.015  &  $r'$  \\
  21660.1  &  2640.0  &  1.33   $\pm$  0.02   &  16.144  $\pm$  0.016  &  $r'$  \\
  24162.1  &  1800.0  &  1.17   $\pm$  0.02   &  16.284  $\pm$  0.018  &  $r'$  \\
  26145.7  &  1800.0  &  1.17   $\pm$  0.02   &  16.284  $\pm$  0.018  &  $r'$  \\
  28130.5  &  1800.0  &  1.11   $\pm$  0.02   &  16.344  $\pm$  0.021  &  $r'$  \\
  30106.3  &  1800.0  &  0.99   $\pm$  0.02   &  16.467  $\pm$  0.023  &  $r'$  \\
  32091.7  &  1800.0  &  0.93   $\pm$  0.02   &  16.531  $\pm$  0.026  &  $r'$  \\
  34733.5  &  3000.0  &  0.93   $\pm$  0.12   &  16.533  $\pm$  0.136  &  $r'$  \\
~\\
   9330.7  &   600.0  &  2.341  $\pm$  0.022  &  15.555  $\pm$  0.026  &  $g'$  \\ 
   9988.9  &   600.0  &  2.231  $\pm$  0.013  &  15.608  $\pm$  0.015  &  $g'$  \\ 
  10978.9  &  1200.0  &  2.143  $\pm$  0.011  &  15.652  $\pm$  0.014  &  $g'$  \\ 
  12297.1  &  1200.0  &  1.879  $\pm$  0.010  &  15.794  $\pm$  0.015  &  $g'$  \\ 
  13614.1  &  1200.0  &  1.655  $\pm$  0.009  &  15.932  $\pm$  0.016  &  $g'$  \\ 
  15331.3  &  1800.0  &  1.550  $\pm$  0.009  &  16.003  $\pm$  0.017  &  $g'$  \\ 
  17310.1  &  1800.0  &  1.424  $\pm$  0.009  &  16.095  $\pm$  0.018  &  $g'$  \\ 
  19219.9  &  1800.0  &  1.243  $\pm$  0.009  &  16.242  $\pm$  0.019  &  $g'$  \\ 
  21660.1  &  2640.0  &  1.088  $\pm$  0.008  &  16.387  $\pm$  0.020  &  $g'$  \\ 
  24162.1  &  1800.0  &  1.030  $\pm$  0.009  &  16.447  $\pm$  0.023  &  $g'$  \\ 
  26145.7  &  1800.0  &  0.939  $\pm$  0.009  &  16.548  $\pm$  0.026  &  $g'$  \\ 
  28130.5  &  1800.0  &  0.842  $\pm$  0.009  &  16.667  $\pm$  0.029  &  $g'$  \\ 
  30106.3  &  1800.0  &  0.824  $\pm$  0.010  &  16.689  $\pm$  0.032  &  $g'$  \\ 
  32091.7  &  1800.0  &  0.751  $\pm$  0.011  &  16.790  $\pm$  0.041  &  $g'$  \\ 
  34733.5  &  3000.0  &  0.673  $\pm$  0.013  &  16.909  $\pm$  0.054  &  $g'$  \\ 
\hline                                           
\end{tabular}
\begin{tabular}{rrccc}
\hline
\tsta      & Exposure &            Flux       &        Magnitude       &  Filter \\
\hline
    s      &    s     &          mJy          &           mag          &         \\
\hline 
   12416.5  &  1800.0  &  2.32   $\pm$  0.05   &  15.525  $\pm$  0.023  &  $i'$  \\
   14475.1  &  1800.0  &  2.22   $\pm$  0.05   &  15.570  $\pm$  0.022  &  $i'$  \\
   16525.3  &  1800.0  &  1.94   $\pm$  0.05   &  15.716  $\pm$  0.028  &  $i'$  \\
   18576.1  &  1800.0  &  1.90   $\pm$  0.08   &  15.741  $\pm$  0.045  &  $i'$  \\
   20770.3  &  2040.0  &  1.70   $\pm$  0.06   &  15.860  $\pm$  0.042  &  $i'$  \\
   25421.5  &  2760.0  &  1.26   $\pm$  0.04   &  16.188  $\pm$  0.037  &  $i'$  \\
   28165.9  &  1800.0  &  1.11   $\pm$  0.05   &  16.321  $\pm$  0.049  &  $i'$  \\
   30216.7  &  1800.0  &  0.99   $\pm$  0.06   &  16.447  $\pm$  0.063  &  $i'$  \\
   32269.9  &  1800.0  &  0.92   $\pm$  0.12   &  16.527  $\pm$  0.147  &  $i'$  \\
   34950.1  &  2940.0  &  0.846  $\pm$  0.054  &  16.619  $\pm$  0.069  &  $i'$  \\
~\\
   12416.5  &  1800.0  &  1.93   $\pm$  0.04   &  15.741  $\pm$  0.025  &  $r'$  \\
   14475.1  &  1800.0  &  1.80   $\pm$  0.04   &  15.815  $\pm$  0.027  &  $r'$  \\
   16525.3  &  1800.0  &  1.67   $\pm$  0.06   &  15.897  $\pm$  0.042  &  $r'$  \\
   18576.1  &  1800.0  &  1.43   $\pm$  0.03   &  16.064  $\pm$  0.026  &  $r'$  \\
   20770.3  &  2040.0  &  1.42   $\pm$  0.06   &  16.072  $\pm$  0.044  &  $r'$  \\
   25421.5  &  2760.0  &  1.15   $\pm$  0.04   &  16.300  $\pm$  0.040  &  $r'$  \\
   28165.9  &  1800.0  &  1.04   $\pm$  0.25   &  16.410  $\pm$  0.264  &  $r'$  \\
   30216.7  &  1800.0  &  0.89   $\pm$  0.05   &  16.581  $\pm$  0.057  &  $r'$  \\
   32269.9  &  1800.0  &  0.84   $\pm$  0.06   &  16.639  $\pm$  0.072  &  $r'$  \\
   34950.1  &  2940.0  &  0.81   $\pm$  0.05   &  16.682  $\pm$  0.064  &  $r'$  \\
~\\
   12416.5  &  1800.0  &  1.841  $\pm$  0.030  &  15.816  $\pm$  0.045  &  $g'$  \\ 
   14475.1  &  1800.0  &  1.437  $\pm$  0.027  &  16.085  $\pm$  0.051  &  $g'$  \\
   16525.3  &  1800.0  &  1.326  $\pm$  0.035  &  16.172  $\pm$  0.073  &  $g'$  \\
   18576.1  &  1800.0  &  1.228  $\pm$  0.023  &  16.254  $\pm$  0.051  &  $g'$  \\
   20770.3  &  2040.0  &  1.208  $\pm$  0.029  &  16.273  $\pm$  0.067  &  $g'$  \\
   25421.5  &  2760.0  &  1.017  $\pm$  0.022  &  16.460  $\pm$  0.059  &  $g'$  \\
   28165.9  &  1800.0  &  0.847  $\pm$  0.021  &  16.658  $\pm$  0.069  &  $g'$  \\
   30216.7  &  1800.0  &  0.839  $\pm$  0.032  &  16.668  $\pm$  0.104  &  $g'$  \\
   32269.9  &  1800.0  &  0.784  $\pm$  0.052  &  16.745  $\pm$  0.181  &  $g'$  \\
\hline
\end{tabular}
\begin{tabular}{rrccc}
\hline
\tsta      & Exposure &            Flux       &        Magnitude       &  Filter \\
\hline
    s      &    s     &          mJy          &           mag          &         \\
\hline
  110172.1  &  1200.0  &  0.225  $\pm$  0.012  &  18.057  $\pm$  0.059  &  $i'$  \\
  112361.5  &  1200.0  &  0.220  $\pm$  0.030  &  18.081  $\pm$  0.150  &  $i'$  \\
  116807.5  &  1500.0  &  0.193  $\pm$  0.017  &  18.225  $\pm$  0.095  &  $i'$  \\
  200004.7  &  1800.0  &  0.099  $\pm$  0.007  &  18.942  $\pm$  0.079  &  $i'$  \\
  202120.3  &  1800.0  &  0.103  $\pm$  0.008  &  18.906  $\pm$  0.083  &  $i'$  \\
  205012.9  &  3180.0  &  0.103  $\pm$  0.008  &  18.902  $\pm$  0.080  &  $i'$  \\
  455880.1  &   540.0  &  0.048  $\pm$  0.010  &  19.723  $\pm$  0.219  &  $i'$  \\
~\\
  110172.1  &  1200.0  &  0.215  $\pm$  0.007  &  18.123  $\pm$  0.035  &  $r'$  \\
  112361.5  &  1200.0  &  0.192  $\pm$  0.007  &  18.246  $\pm$  0.039  &  $r'$  \\
  116807.5  &  1500.0  &  0.194  $\pm$  0.008  &  18.233  $\pm$  0.041  &  $r'$  \\
  200004.7  &  1800.0  &  0.103  $\pm$  0.007  &  18.918  $\pm$  0.059  &  $r'$  \\
  202120.3  &  1800.0  &  0.091  $\pm$  0.006  &  19.059  $\pm$  0.067  &  $r'$  \\
  205012.9  &  3180.0  &  0.090  $\pm$  0.005  &  19.068  $\pm$  0.063  &  $r'$  \\
  455880.1  &   540.0  &  0.039  $\pm$  0.008  &  19.972  $\pm$  0.226  &  $r'$  \\ 
~\\
  110172.1  &  1080.0  &  0.161  $\pm$  0.002  &  18.453  $\pm$  0.041  &  $g'$  \\
  112361.5  &  1200.0  &  0.153  $\pm$  0.002  &  18.507  $\pm$  0.040  &  $g'$  \\
  116807.5  &  1080.0  &  0.126  $\pm$  0.006  &  18.726  $\pm$  0.143  &  $g'$  \\
  200004.7  &  1800.0  &  0.078  $\pm$  0.001  &  19.241  $\pm$  0.052  &  $g'$  \\
  202120.3  &  1800.0  &  0.078  $\pm$  0.002  &  19.250  $\pm$  0.063  &  $g'$  \\
  205012.9  &  3000.0  &  0.075  $\pm$  0.002  &  19.275  $\pm$  0.064  &  $g'$  \\
  455880.1  &   540.0  &  0.030  $\pm$  0.003  &  20.227  $\pm$  0.232  &  $g'$  \\
\hline
\end{tabular}
